Attacker Diversity Reduction in Adaptive LLM Red Teaming

Reinforcement learning can make automated red-teaming more successful while narrowing the attacks it produces. Co-training an attacker and a defender with group-relative policy optimization (GRPO) has been reported to reduce attacker diversity. This experiment reproduces attack diversity reduction using three runs with a Qwen2.5-14B attacker and a Phi-4-mini defender trained by direct preference optimization (DPO). The attacker receives a success-only reward and uses a length-unbiased loss, bounded updates, warm-up and ratio clipping. The attacker is evaluated on 26 AdvBench behaviors. Training ended after 12 rounds, following a decision based on development checkpoints, so the reported intervals are nominal. Attack Diversity Retention (ADR) compares the within-behavior of the trained attacker spread with the untrained attacker. In order for an attack diversity to be consider as having been reduced, a criterion requires the ADR to be below a 0.75 target with a 95% confidence interval together with continued attacker effectiveness. Therefore, if an attacker narrows its attack vector by 25% consistently its considered less diverse. After 24 attacker and 12 defender LORA-based updates, ADR for the three runs were 0.63, 0.61 and 0.63, respectively. Each run met the criterion at round 12; the earlier checks at rounds 4 and 8 fell short. Despite attacks being less diverse, attack success continued to improve as the attacker was updated after each training run.

==> adr_clouds.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \adrcloud{-2.9}{1.000}{adrGray}{u}
  \adrcloud{0}{0.978}{adrBlue}{v}
  \adrcloud{2.9}{0.642}{adrRed}{w}
  \node[font=\scriptsize\bfseries] at (-2.9,1.75) {untrained attacker};
  \node[font=\scriptsize\bfseries] at (0,1.75) {kept its variety};
  \node[font=\scriptsize\bfseries, text=adrRed] at (2.9,1.75) {narrowed};
  \node[font=\scriptsize, align=center] at (-2.9,-1.5) {mean distance 0.221\\[-1pt] $\mathrm{ADR}=1.00$};
  \node[font=\scriptsize, align=center] at (0,-1.5) {mean distance 0.216\\[-1pt] $\mathrm{ADR}=0.98$};
  \node[font=\scriptsize, align=center, text=adrRed] at (2.9,-1.5) {mean distance 0.142\\[-1pt] $\mathrm{ADR}=0.64$};
\end{tikzpicture}

